Monoidal Width: Capturing Rank Width

Monoidal width was recently introduced by the authors as a measure of the complexity of decomposing morphisms in monoidal categories. We have shown that in a monoidal category of cospans of graphs, monoidal width and its variants can be used to capture tree width, path width and branch width. In this paper we study monoidal width in a category of matrices, and in an extension to a different monoidal category of open graphs, where the connectivity information is handled with matrix algebra and graphs are composed along edges instead of vertices. We show that here monoidal width captures rank width: a measure of graph complexity that has received much attention in recent years.

==> figures.sty <==
\ProvidesPackage{figures}[2022/02/01 v1.0 macros for figures]
% use -i1, -i2, ... for inputs
% use -o1, -o2, ... for outputs
% use -c for the center of the picture

%%%%%%%%%%%%%%%%%% monoidal width %%%%%%%%%%%
% example interchange law
\newcommand{\interchangelawDecFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \coordinate(l1)at(0,0.5){};
    \coordinate(l2)at(0,-0.5){};
    \pic(f1)at(-1,|-l1){morphism=\(f\)};
    \pic(g1)at(0,|-l1){morphism=\(g\)};
    \pic(f2)at(-1,|-l2){morphism=\(f'\)};
    \pic(g2)at(0,|-l2){morphism=\(g'\)};
    \draw[cut](-0.5,0.8)to(-0.5,-0.8);
    \draw[cut](-1.5,0)to(-0.7,0);
    \draw[cut](-0.3,0)to(0.5,0);
  \end{tikzpicture}
  \quad = \quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \coordinate(l1)at(0,0.5){};
    \coordinate(l2)at(0,-0.5){};
    \pic(f1)at(-1,|-l1){morphism=\(f\)};
    \pic(g1)at(0,|-l1){morphism=\(g\)};
    \pic(f2)at(-1,|-l2){morphism=\(f'\)};
    \pic(g2)at(0,|-l2){morphism=\(g'\)};
    \draw[cut](-1.5,0)to(0.5,0);
    \draw[cut](-0.5,0.8)to(-0.5,0.2);
    \draw[cut](-0.5,-0.8)to(-0.5,-0.2);
  \end{tikzpicture}
}
\newcommand{\sequentialFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(-0.8,0){morphism=\(f\)};
    \pic(g1)at(0,|-f1-i){morphism=\(g\)};
  \end{tikzpicture}
}

\newcommand{\parallelFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0.3){morphism=\(f\)};
    \pic(f2)at(0,-0.3){morphism=\(g\)};
  \end{tikzpicture}
}

\newcommand{\interchangelawFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \coordinate(l1)at(0,0.3){};
    \coordinate(l2)at(0,-0.3){};
    \pic(f1)at(-1,|-l1){morphism=\(f\)};
    \pic(g1)at(0,|-l1){morphism=\(g\)};
    \pic(f2)at(-1,|-l2){morphism=\(f'\)};
    \pic(g2)at(0,|-l2){morphism=\(g'\)};
  \end{tikzpicture}
}

% monoidal width of copy
% coherence of copy
\newcommand{\coherenceCopyFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){comonoid};
    \node[input]at(-0.5,|-c-i){\(X \tensor Y\)};
    \node[output]at(0.5,|-c-o1){\(X \tensor Y\)};
    \node[output]at(0.5,|-c-o2){\(X \tensor Y\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.6){comonoid};
    \pic(c2)at(0,-0.6){comonoid};
    \pic(s)at(1,0){swap};
    \node[input]at(-0.5,|-c1-i){\(X\)};
    \node[input]at(-0.5,|-c2-i){\(Y\)};
    \node(lo1)[output]at(1.5,|-c1-o1){\(X\)};
    \node(lo2)[output]at(1.5,|-s-o1){\(Y\)};
    \node(lo3)[output]at(1.5,|-s-o2){\(X\)};
    \node(lo4)[output]at(1.5,|-c2-o2){\(Y\)};
    \draw[-](c1-o1)to(lo1);
    \draw[-](c2-o2)to(lo4);
  \end{tikzpicture}
}
% example monoidal width of copy
\newcommand{\mwdCopyExFig}{
  \(\gamma_{n,m} =\)
  \begin{tikzpicture}[baseline=-0.4cm,xscale=0.7, transform shape]
    \pic(c)at(0,0){comonoid};
    \pic(s)at(1,-0.6){swap};
    \node(li1)[input]at(-0.5,|-c-i){\(n\)};
    \node(li2)[input]at(-0.5,|-s-i2){\(m\)};
    \node(lo1)[output]at(1.5,|-c-o1){\(n\)};
    \node(lo2)[output]at(1.5,|-s-o1){\(m\)};
    \node(lo3)[output]at(1.5,|-s-o2){\(n\)};
    \draw[-](li2)to(s-i2);
    \draw[-](c-o1)to(lo1);
  \end{tikzpicture}
  \(=\) \begin{tikzpicture}[baseline=-0.1cm,xscale=0.7, transform shape]
    \pic(c1)at(2,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(3,0.6){swap};
    \pic(s2)at(1,-0.6){swap};
    \pic(s3)at(4,|-c2-i){swap};
    \node(li1)[input]at(-0.5,|-c1-i){\(n-1\)};
    \node(li2)[input]at(-0.5,|-c2-i){\(1\)};
    \node(li3)[input]at(-0.5,|-s2-i2){\(m\)};
    \node(lo1)[output]at(4.5,|-c1-o1){\(n-1\)};
    \node(lo2)[output]at(4.5,|-s1-o1){\(1\)};
    \node(lo3)[output]at(4.5,|-s3-o1){\(m\)};
    \node(lo4)[output]at(4.5,|-s3-o2){\(n-1\)};
    \node(lo5)[output]at(4.5,|-s2-o2){\(1\)};
    \draw[-](c1-o1)to(lo1);
    \draw[-](s1-o1)to(lo2);
    \draw[-](s2-o1)to(s3-i2);
    \draw[-](c2-o1)to(s1-i2);
    \draw[-](li3)to(s2-i2);
    \draw[-](s2-o2)to(lo5);
    \draw[-](li1)to(c1-i);
    \draw[cut](1.5,1.6)to(1.5,-1.1);
    \draw[cut](1.7,|-s2-c)to(4.5,|-s2-c);
    \draw[dashed, localcolor, line width=0.3mm](1.7,1.6)to(4.5,1.6) to(4.5,-0.4)to(1.7,-0.4)to(1.7,1.6);
  \end{tikzpicture}
}
% lemma monoidal width of copy
\newcommand{\lemmamwdcopyStateFig}{
  \begin{tikzpicture}[baseline=-0.4cm,xscale=0.8, transform shape]
    \pic(c)at(-2,-0.3){comonoid};
    \pic(s)at(-1,-0.9){swap};
    \pic(f)at(0,-0.4){morphismThreeOne=\(f\)};
    \node[input](li1)at(-2.5,0.3){\(Y\)};
    \node[input](li2)at(-2.5,|-c-i){\(\overline{X}\)};
    \node[input](li3)at(-2.5,|-s-i2){\(Z\)};
    \node[output](lo1)at(0.5,|-f-o){\(W\)};
    \node[output](lo2)at(0.5,|-s-o2){\(\overline{X}\)};
    \draw[-](li1)to(-1.5,|-li1)to(f-i1);
    \draw[-](c-o1)to(f-i2);
    \draw[-](li3)to(s-i2);
    \draw[-](s-o2)to(lo2);
  \end{tikzpicture}
}
% proof sketch lemma monoidal width copy
\newcommand{\lemmamwdcopyProofFigCuts}{
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.8, transform shape]
    \pic(c1)at(2,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(3,0.6){swap};
    \pic(s2)at(1,-0.6){swap};
    \pic(s3)at(4,|-c2-i){swap};
    \pic(f)at(6,1.4){morphismFourOne=\(f\)};
    \node[input](li1)at(-0.5,|-f-i1){\(Y\)};
    \node[input](li2)at(-0.5,|-c1-i){\(\overline{X}\)};
    \node[input](li3)at(-0.5,|-c2-i){\(X_{n+1}\)};
    \node[input](li4)at(-0.5,|-s2-i2){\(Z\)};
    \node[output](lo1)at(6.5,|-f-o){\(W\)};
    \node[output](lo2)at(6.5,|-s3-o2){\(\overline{X}\)};
    \node[output](lo3)at(6.5,|-s2-o2){\(X_{n+1}\)};
    \draw[-](li1)to(f-i1);
    \draw[-](c1-o1)to(f-i2);
    \draw[-](s1-o1)to(f-i3);
    \draw[-](s2-o1)to(s3-i2);
    \draw[-](s3-o1)to(f-i4);
    \draw[-](c2-o1)to(s1-i2);
    \draw[-](li4)to(s2-i2);
    \draw[-](s3-o2)to(lo2);
    \draw[-](s2-o2)to(lo3);
    \draw[-](-0.5,|-c1-i)to(c1-i);
    \draw[cut](1.5,2)to(1.5,-1.1);
    \draw[cut](1.7,-0.6)to(6.5,-0.6);
    \draw[cut](-0.5,1.5)to(1.3,1.5);
    \draw[cut](-0.5,0.9)to(1.3,0.9);
    \draw[cut](0.5,0.7)to(0.5,-1.1);
    \draw[cut](0.7,0)to(1.3,0);
    \draw[cut](-0.5,-0.6)to(0.3,-0.6);
    \draw[dashed, localcolor, line width=0.3mm](1.7,2)to(6.5,2)to(6.5,-0.4)to(1.7,-0.4)to(1.7,2);
  \end{tikzpicture}
}
% proof monoidal width copy
\newcommand{\lemmamwdcopyProofFigOne}{
  \begin{tikzpicture}[baseline=-0.4cm,xscale=0.8, transform shape]
    \pic(c)at(-2,-0.3){comonoid};
    \pic(s)at(-1,-0.9){swap};
    \pic(f)at(0,-0.4){morphismThreeOne=\(f\)};
    \node[input](li1)at(-2.5,0.3){\(Y\)};
    \node[input](li2)at(-2.5,|-c-i){\(\overline{X} \tensor X_{n+1}\)};
    \node[input](li3)at(-2.5,|-s-i2){\(Z\)};
    \node[output](lo1)at(0.5,|-f-o){\(W\)};
    \node[output](lo2)at(0.5,|-s-o2){\(\overline{X} \tensor X_{n+1}\)};
    \draw[-](li1)to(-1.5,|-li1)to(f-i1);
    \draw[-](c-o1)to(f-i2);
    \draw[-](li3)to(s-i2);
    \draw[-](s-o2)to(lo2);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.8, transform shape]
    \pic(c1)at(0,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(1,0.6){swap};
    \pic(s2)at(2,-0.6){swap};
    \pic(s3)at(3,|-c2-i){swap};
    \pic(f)at(5,1.4){morphismFourOne=\(f\)};
    \node[input](li1)at(-0.5,|-f-i1){\(Y\)};
    \node[input](li2)at(-0.5,|-c1-i){\(\overline{X}\)};
    \node[input](li3)at(-0.5,|-c2-i){\(X_{n+1}\)};
    \node[input](li4)at(-0.5,|-s2-i2){\(Z\)};
    \node[output](lo1)at(5.5,|-f-o){\(W\)};
    \node[output](lo2)at(5.5,|-s3-o2){\(\overline{X}\)};
    \node[output](lo3)at(5.5,|-s2-o2){\(X_{n+1}\)};
    \draw[-](li1)to(f-i1);
    \draw[-](c1-o1)to(f-i2);
    \draw[-](s1-o1)to(f-i3);
    \draw[-](s3-o1)to(f-i4);
    \draw[-](s1-o2)to(s3-i1);
    \draw[-](c2-o2)to(s2-i1);
    \draw[-](-0.5,|-s2-i2)to(s2-i2);
    \draw[-](s2-o2)to(3.5,|-s2-o2);
    \draw[-](s3-o2)to(lo2);
    \draw[-](s2-o2)to(lo3);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyProofFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.8, transform shape]
    \pic(c1)at(2,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(3,0.6){swap};
    \pic(s2)at(1,-0.6){swap};
    \pic(s3)at(4,|-c2-i){swap};
    \pic(f)at(6,1.4){morphismFourOne=\(f\)};
    \node[input](li1)at(-0.5,|-f-i1){\(Y\)};
    \node[input](li2)at(-0.5,|-c1-i){\(\overline{X}\)};
    \node[input](li3)at(-0.5,|-c2-i){\(X_{n+1}\)};
    \node[input](li4)at(-0.5,|-s2-i2){\(Z\)};
    \node[output](lo1)at(6.5,|-f-o){\(W\)};
    \node[output](lo2)at(6.5,|-s3-o2){\(\overline{X}\)};
    \node[output](lo3)at(6.5,|-s2-o2){\(X_{n+1}\)};
    \draw[-](li1)to(f-i1);
    \draw[-](c1-o1)to(f-i2);
    \draw[-](s1-o1)to(f-i3);
    \draw[-](s2-o1)to(s3-i2);
    \draw[-](s3-o1)to(f-i4);
    \draw[-](c2-o1)to(s1-i2);
    \draw[-](li4)to(s2-i2);
    \draw[-](s3-o2)to(lo2);
    \draw[-](s2-o2)to(lo3);
    \draw[-](li2)to(c1-i);
    \draw[dashed, localcolor, line width=0.3mm](1.5,2)to(6.5,2)to(6.5,|-s2-c)to(1.5,|-s2-c)to(1.5,2);
  \end{tikzpicture}
}
% prop of matrices, bialgebra axioms
% monoid and comonoid
\newcommand{\monoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
  \end{tikzpicture}
}

\newcommand{\unitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){unit};
  \end{tikzpicture}
}

\newcommand{\comonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
  \end{tikzpicture}
}

\newcommand{\counitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){counit};
  \end{tikzpicture}
}

\newcommand{\identityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw[-](0,0)to(1,0);
  \end{tikzpicture}
}

\newcommand{\swapFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){swap};
  \end{tikzpicture}
}

\newcommand{\unitalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(u)at(-1,|-m-i1){unit};
    \draw[-](-1.5,|-m-i2)to(m-i2);
  \end{tikzpicture}
}

\newcommand{\associativityFigFirst}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){monoid};
    \pic(m2)at(-1,|-m1-i1){monoid};
    \draw[-](-1.5,|-m1-i2)to(m1-i2);
  \end{tikzpicture}
}

\newcommand{\associativityFigSecond}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m2)at(-1,0){monoid};
    \pic(m1)at(0,|-m2-i1){monoid};
    \draw[-](-1.5,|-m1-i1)to(m1-i1);
  \end{tikzpicture}
}

\newcommand{\commutativityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(s)at(-1,|-m-o){swap};
  \end{tikzpicture}
}

\newcommand{\counitalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(u)at(1,|-m-o1){counit};
    \draw[-](m-o2)to(1.5,|-m-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigFirst}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){comonoid};
    \pic(m2)at(1,|-m1-o1){comonoid};
    \draw[-](m1-o2)to(1.5,|-m1-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigSecond}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.3){comonoid};
    \pic(m2)at(1,|-m1-o2){comonoid};
    \draw[-](m1-o1)to(1.5,|-m1-o1);
  \end{tikzpicture}
}

\newcommand{\cocommutativityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(s)at(1,|-m-i){swap};
  \end{tikzpicture}
}
% baffo cap
\newcommand{\monoidcounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(u)at(0.6,|-m-o){counit};
  \end{tikzpicture}
}
% two counits
\newcommand{\twocounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){counit};
    \pic(c2)at(0,-0.2){counit};
  \end{tikzpicture}
}
% baffo cup
\newcommand{\comonoidunitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(u)at(-0.6,|-m-i){unit};
  \end{tikzpicture}
}
% two units
\newcommand{\twounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){unit};
    \pic(c2)at(0,-0.2){unit};
  \end{tikzpicture}
}
% bone equation
\newcommand{\unitcounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){unit};
    \pic(c2)at(0.6,|-c1-o){counit};
  \end{tikzpicture}
}
% empty diagram
\newcommand{\emptydiagramFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw[dashed](0,0.5)to(1,0.5)to(1,-0.5)to(0,-0.5)to(0,0.5);
    % \node(n1)at(0,0){};
    % \node(n2)at(1,0){};
  \end{tikzpicture}
}
% monoid is a comonoid homomorphism
\newcommand{\happymanFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(c)at(0.6,|-m-o){comonoid};
  \end{tikzpicture}
}
\newcommand{\unhappymanFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.5){monoid};
    \pic(m2)at(0,-0.5){monoid};
    \pic(c1)at(-1.5,|-m1-o){comonoid};
    \pic(c2)at(-1.5,|-m2-o){comonoid};
    \draw[-](c1-o1)to(m1-i1);
    \draw[-](c1-o2)to(m2-i1);
    \draw[-](c2-o1)to(m1-i2);
    \draw[-](c2-o2)to(m2-i2);
  \end{tikzpicture}
}
% figure of bialgebra axioms
\newcommand{\bialgebraFig}{
  \begin{align*}
    \monoidFig{} && \unitFig{}&& \comonoidFig{}&& \counitFig{}\\
    \cline{1-7}\\[-45pt]
  \end{align*}
  \begin{align*}
    \unitalityFig{} &= \identityFig{}& \associativityFigFirst{} &= \associativityFigSecond{}& \commutativityFig{} &= \monoidFig{}\\[4pt]
    \counitalityFig{} &= \identityFig{} & \coassociativityFigFirst{} &= \coassociativityFigSecond{} & \cocommutativityFig{} &= \comonoidFig{}\\[-35pt]
  \end{align*}
  \begin{align*}
    \monoidcounitFig{} &= \twocounitFig{} & \comonoidunitFig{} &= \twounitFig{} & \unitcounitFig{} &= \emptydiagramFig & \happymanFig{} &= \unhappymanFig{}
  \end{align*}
}
% example isomorphism matrices bialgebra
\newcommand{\matrixExFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){comonoid};
    \pic(m1)at(1,-0.6){monoid};
    \pic(c2)at(-1,|-m1-i2){comonoid};
    \pic(m2)at(0,|-m1-i2){monoid};
    \pic(u)at(1,-1.2){unit};
    \draw[-](-1.5,|-c1-i)to(c1-i);
    \draw[-](1.5,|-c1-o1)to(c1-o1);
  \end{tikzpicture}
}

% additional axioms to obtain the prop of adjacency matrices from the bialgebra prop
% figure of the cup generator
\newcommand{\cupFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cup};
  \end{tikzpicture}
}

% cup and comultiplication of the comonoid
\newcommand{\cupComonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cup};
    \pic(m)at(1,|-c-o1){comonoid};
    \draw[-](c-o2)to(1.5,|-c-o2);
  \end{tikzpicture}
}

% cup and multiplication of the monoid
\newcommand{\cupMonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){cup};
    \pic(m)at(1,-0.6){monoid};
    \pic(c2)at(0,|-c1-c){widecup};
    \draw[-](c1-o1)to(1.5,|-c1-o1);
    \draw[-](c2-o1)to(1.5,|-c2-o1);
  \end{tikzpicture}
}

% cup and counit of the comonoid
\newcommand{\cupCounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cup};
    \pic(m)at(1,|-c-o1){counit};
    \draw[-](c-o2)to(1.5,|-c-o2);
  \end{tikzpicture}
}
% extra equations for the prop of adjacency matrices
\newcommand{\adjacencyCupEqFig}{
  \cupFig{} \qquad \text{ such that } \qquad \cupComonoidFig{} \quad = \quad \cupMonoidFig{}\quad \text{ and } \qquad \cupCounitFig{} \quad = \quad \unitFig{} \quad .
}
% the cup transposes matrices
\newcommand{\cupTransposeFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0){cup};
    \pic(C)at(1,|-u-o1){morphism=\(C\)};
    \draw[-](u-o2)to(1.5,|-u-o2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0){cup};
    \pic(C)at(1,|-u-o2){morphism=\(\transpose{C}\)};
    \draw[-](u-o1)to(1.5,|-u-o1);
  \end{tikzpicture}
}
% equivalence relation of adjacency matrices
\newcommand{\adjeqrelFig}{
  G \adjeqrel H \quad \text{ iff }\quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(G)at(0,0){adjacencyUp=\(G\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(H)at(0,0){adjacencyUp=\(H\)};
  \end{tikzpicture}
}
% vertex generator figure
\newcommand{\vertexFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(v)at(0,0){vertex};
  \end{tikzpicture}
}
% extra equations for the prop of graphs from matrices
\newcommand{\propGraphEqFig}{
  \cupFig{} \quad \text{ and }\quad \vertexFig \quad \text{ such that } \quad \cupComonoidFig{} \ = \ \cupMonoidFig{}\quad \text{ and } \quad \cupCounitFig{} \ = \ \unitFig{} \quad .
}

% lemma discarding cannot increase monoidal width
% statement of lemma
\newcommand{\mwdafterdiscardStateFig}{
  f_{D} \defn
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[input](li)at(-0.5,|-f-i){\(n\)};
    \node[output](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw[-](f-o1)to(lo);
  \end{tikzpicture},\quad
  f_{Z} \defn
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoOne=\(f\)};
    \pic(d)at(-0.8,|-f-i2){unit};
    \node[input](li)at(-1.1,|-f-i1){\(n-k\)};
    \node[output](lo)at(0.5,|-f-o){\(m\)};
    \draw[-](li)to(f-i1);
  \end{tikzpicture}.
}
% base case of proof of lemma
\newcommand{\twocounitcutFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){counit};
    \pic(c2)at(0,-0.2){counit};
    \draw[cut](-0.5,0)to(0.3,0);
  \end{tikzpicture}
}

\newcommand{\mwdafterdiscardProofFigOne}{
  {\renewcommand{\arraystretch}{1.2}
  \begin{align*}
    f\quad & &k&=1 & k&=2\\
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){counit};
      \node(n)at(0.4,0){};
    \end{tikzpicture}& & & & &\\
    \unitFig & &\unitcounitFig &= \emptydiagramFig & & \\
    \comonoidFig& & \counitalityFig &= \identityFig
                    & \begin{tikzpicture}[baseline=-0.1cm]
                      \pic(m)at(0,0){comonoid};
                      \pic(u)at(1,|-m-o1){counit};
                      \pic(u1)at(1,|-m-o2){counit};
                    \end{tikzpicture} & = \counitFig\\
    \monoidFig & &\monoidcounitFig &= \twocounitcutFig & & \\
    \swapFig & &\begin{tikzpicture}[baseline=-0.1cm]
            \pic(s)at(0,0){swap};
            \pic(n)at(1,|-s-o2){counit};
            \draw[-](s-o1)to(1.3,|-s-o1);
          \end{tikzpicture}
          & = \begin{tikzpicture}[baseline=-0.1cm]
            \pic(n)at(0,0.2){counit};
            \draw[-](-0.5,-0.2)to(0.5,-0.2);
            \draw[cut](-0.5,0)to(0.5,0);
          \end{tikzpicture}
                    & \begin{tikzpicture}[baseline=-0.1cm]
                      \pic(s)at(0,0){swap};
                      \pic(n)at(1,|-s-o2){counit};
                      \pic(n1)at(1,|-s-o1){counit};
                    \end{tikzpicture}
                      &= \twocounitcutFig\\
    \identityFig & &\begin{tikzpicture}[baseline=-0.1cm]
            \pic(n)at(0,0){counit};
            \draw[-](-1.5,|-n-i)to(n-i);
          \end{tikzpicture}
            &= \counitFig   & &
  \end{align*}
  }
}
% inductive step (composition) proof of lemma
\newcommand{\mwdafterdiscardProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[input](li)at(-0.5,|-f-i){\(n\)};
    \node[output](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw[-](f-o1)to(lo);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0){morphism=\(f_{1}\)};
    \pic(f2)at(1,|-f1-c){morphismOneTwo=\(f_{2}\)};
    \pic(d)at(2,|-f2-o2){counit};
    \node[input](li)at(-0.5,|-f1-i){\(n\)};
    \node[output](lo)at(2.3,|-f2-o1){\(m-k\)};
    \draw[-](f2-o1)to(lo);
  \end{tikzpicture}
}
% inductive step (tensor) proof of lemma
\newcommand{\mwdafterdiscardProofFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[input](li)at(-0.5,|-f-i){\(n\)};
    \node[output](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw[-](f-o1)to(lo);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0.5){morphism=\(f_{1}\)};
    \pic(f2)at(0,-0.5){morphismOneTwo=\(f_{2}\)};
    \pic(d)at(1,|-f2-o2){counit};
    \node[input](li1)at(-0.5,|-f1-i){\(n_{1}\)};
    \node[input](li2)at(-0.5,|-f2-i){\(n_{2}\)};
    \node[output](lo1)at(1.3,|-f1-o){\(m_{1}\)};
    \node[output](lo2)at(1.3,|-f2-o1){\(m_{2}-k\)};
    \draw[-](f2-o1)to(lo2);
    \draw[-](f1-o)to(lo1);
  \end{tikzpicture}
}
% inductive step (composition) proof of lemma
\newcommand{\mwdafterdiscardProofFigFour}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[input](li)at(-0.5,|-f-i){\(n\)};
    \node[output](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw[-](f-o1)to(lo);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0.5){morphismOneTwo=\(f_{1}\)};
    \pic(f2)at(0,-0.5){morphism=\(f_{2}\)};
    \pic(d)at(1,|-f1-o2){counit};
    \pic(d1)at(1,|-f2-o){counit};
    \node[input](li1)at(-0.5,|-f1-i){\(n_{1}\)};
    \node[input](li2)at(-0.5,|-f2-i){\(n_{2}\)};
    \node[output](lo1)at(1.3,|-f1-o1){\(m_{1}-k+m_{2}\)};
    \draw[-](f1-o1)to(lo1);
  \end{tikzpicture}
}
% proposition unique tensor decomposition
\newcommand{\uniquetensordecProofOne}{
  \begin{tikzpicture}[baseline=0.7cm]
    \pic(f1)at(0,1.4){morphismBig=\(f_{1}\)};
    \pic(fm)at(0,0){morphismBig=\(f_{m-1}\)};
    \node[input](li1)at(-0.7,|-f1-i){\(X_{1}\)};
    \node[input](li2)at(-0.7,|-fm-i){\(X_{m-1}\)};
    \node[output](lo1)at(0.7,|-f1-o){\(Y_{1}\)};
    \node[output](lo2)at(0.7,|-fm-o){\(Y_{m-1}\)};
    \node[aux](v)at(0,0.8){\(\vdots\)};
    \draw[-](li1)to(f1-i);
    \draw[-](li2)to(fm-i);
    \draw[-](f1-o)to(lo1);
    \draw[-](fm-o)to(lo2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,1.4){morphismBig=\(f_{1}\)};
    \pic(fm)at(0,0){morphismBig=\(f_{m-1}\)};
    \pic(fm1)at(0,-0.9){morphismBig=\(f_{m}\)};
    \pic(z)at(-0.9,|-fm1-i){unit};
    \pic(d)at(0.9,|-fm1-o){counit};
    \node[input](li1)at(-1.2,|-f1-i){\(X_{1}\)};
    \node[input](li2)at(-1.2,|-fm-i){\(X_{m-1}\)};
    \node[output](lo1)at(1.2,|-f1-o){\(Y_{1}\)};
    \node[output](lo2)at(1.2,|-fm-o){\(Y_{m-1}\)};
    \node[aux](v)at(0,0.8){\(\vdots\)};
    \draw[-](li1)to(f1-i);
    \draw[-](li2)to(fm-i);
    \draw[-](f1-o)to(lo1);
    \draw[-](fm-o)to(lo2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.5cm]
    \pic(g1)at(0,1.4){morphismBig=\(g_{1}\)};
    \pic(gk)at(0,0){morphismTwoBig=\(g_{k-1}\)};
    \pic(gk1)at(0,-0.9){morphismBig=\(g_{k}\)};
    \pic(gn)at(0,-2.3){morphismBig=\(g_{n}\)};
    \pic(z)at(-0.9,|-gk-i2){unit};
    \pic(d)at(0.9,|-gk-o2){counit};
    \pic(z1)at(-0.9,|-gk1-i){unit};
    \pic(d1)at(0.9,|-gk1-o){counit};
    \pic(z2)at(-0.9,|-gn-i){unit};
    \pic(d2)at(0.9,|-gn-o){counit};
    \node[input](li1)at(-1.2,|-g1-i){};
    \node[input](li2)at(-1.2,|-gk-i1){};
    \node[output](lo1)at(1.2,|-g1-o){};
    \node[output](lo2)at(1.2,|-gk-o1){};
    \node[aux](v)at(0,0.8){\(\vdots\)};
    \node[aux](v1)at(0,-1.5){\(\vdots\)};
    \draw[-](li1)to(g1-i);
    \draw[-](li2)to(gk-i1);
    \draw[-](g1-o)to(lo1);
    \draw[-](gk-o1)to(lo2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=0.7cm]
    \pic(g1)at(0,1.4){morphismBig=\(g_{1}\)};
    \pic(gk)at(0,0){morphismTwoBig=\(g_{k-1}\)};
    \pic(z)at(-0.9,|-gk-i2){unit};
    \pic(d)at(0.9,|-gk-o2){counit};
    \node[input](li1)at(-1.2,|-g1-i){};
    \node[input](li2)at(-1.2,|-gk-i1){};
    \node[output](lo1)at(1.2,|-g1-o){};
    \node[output](lo2)at(1.2,|-gk-o1){};
    \node[aux](v)at(0,0.8){\(\vdots\)};
    \draw[-](li1)to(g1-i);
    \draw[-](li2)to(gk-i1);
    \draw[-](g1-o)to(lo1);
    \draw[-](gk-o1)to(lo2);
  \end{tikzpicture}

}

\newcommand{\uniquetensordecProofTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(fm)at(0,0){morphismBig=\(f_{m}\)};
    \node[input](li)at(-0.7,|-fm-i){\(X_{m}\)};
    \node[output](lo)at(0.7,|-fm-o){\(Y_{m}\)};
    \draw[-](li)to(fm-i);
    \draw[-](fm-o)to(lo);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,1.4){morphismBig=\(f_{1}\)};
    \pic(fm)at(0,0){morphismBig=\(f_{m-1}\)};
    \pic(fm1)at(0,-0.9){morphismBig=\(f_{m}\)};
    \pic(z)at(-0.9,|-f1-i){unit};
    \pic(d)at(0.9,|-f1-o){counit};
    \pic(z1)at(-0.9,|-fm-i){unit};
    \pic(d1)at(0.9,|-fm-o){counit};
    \node[input](li)at(-0.7,|-fm1-i){\(X_{m}\)};
    \node[output](lo)at(0.7,|-fm1-o){\(Y_{m}\)};
    \draw[-](li)to(fm1-i);
    \draw[-](fm1-o)to(lo);
    \node[aux](v)at(0,0.8){\(\vdots\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.5cm]
    \pic(g1)at(0,1.4){morphismBig=\(g_{1}\)};
    \pic(gk)at(0,0){morphismTwoBig=\(g_{m-1}\)};
    \pic(gk1)at(0,-0.9){morphismBig=\(g_{m}\)};
    \pic(gn)at(0,-2.3){morphismBig=\(g_{n}\)};
    \pic(z)at(-0.9,|-gk-i1){unit};
    \pic(d)at(0.9,|-gk-o1){counit};
    \pic(z1)at(-0.9,|-g1-i){unit};
    \pic(d1)at(0.9,|-g1-o){counit};
    \node[input](li1)at(-1.2,|-gk-i2){};
    \node[input](li2)at(-1.2,|-gk1-i){};
    \node[input](li3)at(-1.2,|-gn-i){};
    \node[output](lo1)at(1.2,|-gk-o2){};
    \node[output](lo2)at(1.2,|-gk1-o){};
    \node[output](lo3)at(1.2,|-gn-o){};
    \node[aux](v)at(0,0.8){\(\vdots\)};
    \node[aux](v1)at(0,-1.5){\(\vdots\)};
    \draw[-](li1)to(gk-i2);
    \draw[-](li2)to(gk1-i);
    \draw[-](li3)to(gn-i);
    \draw[-](gk-o2)to(lo1);
    \draw[-](gk1-o)to(lo2);
    \draw[-](gn-o)to(lo3);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-1cm]
    \pic(gk)at(0,0){morphismTwoBig=\(g_{m-1}\)};
    \pic(gk1)at(0,-0.9){morphismBig=\(g_{m}\)};
    \pic(gn)at(0,-2.3){morphismBig=\(g_{n}\)};
    \pic(z)at(-0.9,|-gk-i1){unit};
    \pic(d)at(0.9,|-gk-o1){counit};
    \node[input](li1)at(-1.2,|-gk-i2){};
    \node[input](li2)at(-1.2,|-gk1-i){};
    \node[input](li3)at(-1.2,|-gn-i){};
    \node[output](lo1)at(1.2,|-gk-o2){};
    \node[output](lo2)at(1.2,|-gk1-o){};
    \node[output](lo3)at(1.2,|-gn-o){};
    \node[aux](v1)at(0,-1.5){\(\vdots\)};
    \draw[-](li1)to(gk-i2);
    \draw[-](li2)to(gk1-i);
    \draw[-](li3)to(gn-i);
    \draw[-](gk-o2)to(lo1);
    \draw[-](gk1-o)to(lo2);
    \draw[-](gn-o)to(lo3);
  \end{tikzpicture}
}
% proposition monoidal width matrices less than boundaries
\newcommand{\mwdMatlessthanBoundariesOne}{
  \begin{aligned}
    &
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(-0.5,|-f-i){\(n\)};
    \node[output]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwoTall=\(f\)};
    \node[input]at(-0.5,|-f-i){\(n\)};
    \node[output]at(0.5,|-f-o1){\(m-1\)};
    \node[output]at(0.5,|-f-o2){\(1\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwoTall=\(f\)};
    \pic(m1)at(0.8,|-f-o1){comonoid};
    \pic(m2)at(0.8,|-f-o2){comonoid};
    \node[input]at(-0.5,|-f-i){\(n\)};
    \node[output](lo1)at(2.3,|-m1-o1){\(m-1\)};
    \node[output](lo2)at(2.3,|-m2-o2){\(1\)};
    \pic(d1)at(1.8,|-m1-o2){counit};
    \pic(d2)at(1.8,|-m2-o1){counit};
    \draw[-](m1-o1)to(lo1);
    \draw[-](m2-o2)to(lo2);
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(f1)at(2.5,|-m-o1){morphismOneTwo=\(f\)};
    \pic(f2)at(1,|-m-o2){morphismOneTwo=\(f\)};
    \node[input]at(-0.5,|-m-i){\(n\)};
    \node[output](lo1)at(3.8,|-f1-o1){\(m-1\)};
    \node[output](lo2)at(3.8,|-f2-o2){\(1\)};
    \pic(d1)at(3.3,|-f1-o2){counit};
    \pic(d2)at(1.8,|-f2-o1){counit};
    \draw[-](m-o1)to(f1-i);
    \draw[-](f1-o1)to(lo1);
    \draw[-](f2-o2)to(lo2);
    \draw[cut](2,0.8)to(2,-0.8);
  \end{tikzpicture}
  \end{aligned}
}

\newcommand{\mwdMatlessthanBoundariesOneShort}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(-0.5,|-f-i){\(n\)};
    \node[output]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwoTall=\(f\)};
    \pic(m1)at(0.8,|-f-o1){comonoid};
    \pic(m2)at(0.8,|-f-o2){comonoid};
    \node[input]at(-0.5,|-f-i){\(n\)};
    \node[output](lo1)at(2.3,|-m1-o1){\(m-1\)};
    \node[output](lo2)at(2.3,|-m2-o2){\(1\)};
    \pic(d1)at(1.8,|-m1-o2){counit};
    \pic(d2)at(1.8,|-m2-o1){counit};
    \draw[-](m1-o1)to(lo1);
    \draw[-](m2-o2)to(lo2);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(f1)at(2.5,|-m-o1){morphismOneTwo=\(f\)};
    \pic(f2)at(1,|-m-o2){morphismOneTwo=\(f\)};
    \node[input]at(-0.5,|-m-i){\(n\)};
    \node[output](lo1)at(3.8,|-f1-o1){\(m-1\)};
    \node[output](lo2)at(3.8,|-f2-o2){\(1\)};
    \pic(d1)at(3.3,|-f1-o2){counit};
    \pic(d2)at(1.8,|-f2-o1){counit};
    \draw[-](m-o1)to(f1-i);
    \draw[-](f1-o1)to(lo1);
    \draw[-](f2-o2)to(lo2);
    \draw[cut](2,0.8)to(2,-0.8);
  \end{tikzpicture}
}

\newcommand{\mwdMatlessthanBoundariesTwo}{
  \begin{aligned}
    &
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(-0.5,|-f-i){\(n\)};
    \node[output]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoOneTall=\(f\)};
    \node[input]at(-0.5,|-f-i1){\(n-1\)};
    \node[input]at(-0.5,|-f-i2){\(1\)};
    \node[output]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoOneTall=\(f\)};
    \pic(m1)at(-0.8,|-f-i1){monoid};
    \pic(m2)at(-0.8,|-f-i2){monoid};
    \node[input](li1)at(-2.3,|-m1-i1){\(n-1\)};
    \node[input](li2)at(-2.3,|-m2-i2){\(1\)};
    \node[output]at(0.5,|-f-o){\(m\)};
    \pic(d1)at(-1.8,|-m1-i2){unit};
    \pic(d2)at(-1.8,|-m2-i1){unit};
    \draw[-](li1)to(m1-i1);
    \draw[-](li2)to(m2-i2);
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(f1)at(-2.5,|-m-i1){morphismTwoOne=\(f\)};
    \pic(f2)at(-1,|-m-i2){morphismTwoOne=\(f\)};
    \node[input](li1)at(-3.8,|-f1-i1){\(n-1\)};
    \node[input](li2)at(-3.8,|-f2-i2){\(1\)};
    \node[output]at(0.5,|-f-o){\(m\)};
    \pic(d1)at(-3.3,|-f1-i2){unit};
    \pic(d2)at(-1.8,|-f2-i1){unit};
    \draw[-](m-i1)to(f1-o);
    \draw[-](li1)to(f1-i1);
    \draw[-](li2)to(f2-i2);
    \draw[cut](-2,0.8)to(-2,-0.8);
  \end{tikzpicture}
  \end{aligned}
}
% monoidal width of numbers
\newcommand{\mondecnumbersFig}{
  \begin{tikzpicture}
    \pic(c1)at(-2,0){comonoid};
    \pic(m1)at(2,|-c1-c){monoid};
    \pic(c2)at(-1,|-c1-o1){comonoid};
    \pic(m2)at(1,|-m1-i1){monoid};
    \node[aux](d1)at(0,|-m2-c){\(\ldots\)};
    \draw[-](c1-o2)to(m1-i2);
    \draw[cut](-1.5,0.8)to(-1.5,-0.5);
    \draw[cut](1.5,0.8)to(1.5,-0.5);
    \draw[cut](-1.3,-0.15)to(1.3,-0.15);
  \end{tikzpicture}
}

% monoidal width in cospans of graphs
% edge generator for cospans of graphs
\newcommand{\edgegeneratorFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(e)at(0,0){edge};
  \end{tikzpicture}
}
% tree decompositions
% example graph with sources
\newcommand{\treeDecSourceExFig}{
  \(\Gamma =\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v5)[vertexdot]at(0,-0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v7)[vertexdot]at(0.5,-0.6){};
    \node(v8)[vertexsourcedot]at(-1,0.3){};
    \node(v9)[vertexsourcedot]at(-1,-0.3){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v3)to(v2);
    \draw[arc](v3)to(v5);
    \draw[arc](v5)to(v7);
    \draw[arc](v3)to(v7);
    \draw[arc](v2)to(v4);
    \draw[arc](v4)to(v6);
    \draw[arc](v2)to(v6);
    \draw[arc](v1)to(v8);
    \draw[arc](v1)to(v9);
    \draw[arc](v8)to(v9);
  \end{tikzpicture}
}
% pictures complete graph k three
\newcommand{\KthreeLeft}{
  \begin{tikzpicture}%[trim left={(0.5,0)}]%, trim right={(1.15,0)}
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v8)[vertexdot]at(1,0.3){};
    \node(v9)[vertexdot]at(1,-0.3){};
    \node(g)at(1.1,0){};
    \draw[arc](v1)to(v8);
    \draw[arc](v1)to(v9);
    \draw[arc](v8)to(v9);
  \end{tikzpicture}
}
\newcommand{\KthreeRight}{
  \begin{tikzpicture}%[trim left={(-0.15,0)}, trim right={(0.5,0)}]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(g)at(-0.1,0){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v3)to(v2);
  \end{tikzpicture}
}
% example mapping tree decompositions
\newcommand{\mappingTreeDecExFig}{
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.7]
    \node[bubble=\KthreeLeft](b1)at(0,0){};
    \node[bubble=\KthreeRight](b2)at(-1.5,|-b1-c){};
    \node[bubble=\KthreeRight](b3)at(1.2,1){};
    \node[bubble=\KthreeRight](b4)at(1.2,-1){};
    \draw[cut](b1)to(b2);
    \draw[cut](b1)to(b3);
    \draw[cut](b1)to(b4);
    \draw[->,cut](-2.5,|-b2)to(b2);
    \node[aux](a1)at(2,0.5){\(\overset{\tTomdec}{\mapsto}\)};
    \node[aux](a1)at(2,-0.5){\(\underset{\mTotdec}{\mapsfrom}\)};
  \end{tikzpicture}
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g1)at(0,0){morphismTwoOne=\(g_{1}\)};
    \pic(g2)at(1,|-g1-c){morphismOneTwo=\(g_{2}\)};
    \pic(g3)at(2.5,0.6){graphOneBoundary=\(g_{3}\)};
    \pic(g4)at(2.5,-0.6){graphOneBoundary=\(g_{4}\)};
    \draw[-](g2-o1)to(g3-i);
    \draw[-](g2-o2)to(g4-i);
    \draw[cut](0.5,|-g3-c)to(0.5,|-g4-c);
    \draw[cut](1.7,1)to(1.7,-1);
    \draw[cut](1.9,|-g2-c)to(2.9,|-g2-c);
  \end{tikzpicture}
}
% relating monoidal width and tree width
% proof of proposition upper bound monoidal width with tree width
\newcommand{\mwdTwdUpperProofFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
  \end{tikzpicture}
  \(\quad = \qquad\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(h)at(0,0){morphismOneThree=\(h\)};
    \pic(m)at(1,|-h-o2){comonoid};
    \pic(g1)at(2,0.4){graphTwoBoundary=\(g_{1}\)};
    \pic(g2)at(2,-0.4){graphTwoBoundary=\(g_{2}\)};
    \node(i)[input]at(-0.5,|-h-i){\(X\)};
    \draw[-](h-o1)to(g1-i1);
    \draw[-](h-o3)to(g2-i2);
    \draw[dashed,draw=localblack](0.7,0.6)to node[aux,above]{\(b\)}(1.3,0.6)to(1.3,-0.6)to(0.7,-0.6)to(0.7,0.6);
    \draw[cut](0.5,0.7)to(0.5,-0.7);
    \draw[cut](1.5,0.7)to(1.5,-0.7);
    \draw[cut](1.6,|-h-c)to(2.5,|-h-c);
  \end{tikzpicture}\quad.
}
% example lemma epis respect tree decompositions
% example of valid epimorphism
\newcommand{\epiYesExFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v5)[vertexdot]at(0,-0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v7)[vertexdot]at(0.5,-0.6){};
    \node(v8)[vertexsourcedot]at(-1,0.3){};
    \node(v9)[vertexsourcedot]at(-1,-0.3){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v3)to(v2);
    \draw[arc](v3)to(v5);
    \draw[arc](v5)to(v7);
    \draw[arc](v3)to(v7);
    \draw[arc](v2)to(v4);
    \draw[arc](v4)to(v6);
    \draw[arc](v2)to(v6);
    \draw[arc](v1)to(v8);
    \draw[arc](v1)to(v9);
    \draw[arc](v8)to(v9);
  \end{tikzpicture}
  \qquad\overset{\alpha}{\to}\qquad
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v6)[vertexdot]at(0.5,0.3){};
    \node(v7)[vertexdot]at(0.5,-0.3){};
    \node(v8)[vertexsourcedot]at(-1,0){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v3)to(v2);
    \draw[arc](v3)to(v7);
    \draw[bendup](v2)to(v6);
    \draw[benddown](v2)to(v6);
    \draw[draw=localblack,out=110,in=180](v6)to(0.5,0.7)[draw=localblack,out=0,in=70]to(v6);
    \draw[draw=localblack,out=-110,in=180](v7)to(0.5,-0.7)[draw=localblack,out=0,in=-70]to(v7);
    \draw[draw=localblack,out=110,in=180](v8)to(-1,0.4)[draw=localblack,out=0,in=70]to(v8);
    \draw[arc](v1)to(v8);
  \end{tikzpicture}
}
% example of transformed tree decomposition
\newcommand{\oneEdgeLoop}{
  \begin{tikzpicture}
    \node(v3)[vertexdot]at(0,0){};
    \node(v7)[vertexdot]at(0.5,|-v3){};
    \draw[draw=localblack,out=-110,in=180](v7)to(0.5,-0.4);
    \draw[draw=localblack,out=0,in=-70](0.5,-0.4)to(v7);
    \draw[arc](v3)to(v7);
  \end{tikzpicture}
}
\newcommand{\oneEdgeSourceLoop}{
  \begin{tikzpicture}
    \node(v3)[vertexsourcedot]at(0,0){};
    \node(v7)[vertexdot]at(0.5,|-v3){};
    \draw[draw=localblack,out=110,in=180](v3)to(0,0.4);
    \draw[draw=localblack,out=0,in=70](0,0.4)to(v3);
    \draw[arc](v3)to(v7);
  \end{tikzpicture}
}
\newcommand{\twoEdgeLoop}{
  \begin{tikzpicture}
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v6)[vertexdot]at(0.5,0.3){};
    \draw[bendup](v2)to(v6);
    \draw[benddown](v2)to(v6);
    \draw[draw=localblack,out=110,in=180](v6)to(0.5,0.7);
    \draw[draw=localblack,out=0,in=70](0.5,0.7)to(v6);
  \end{tikzpicture}
}
\newcommand{\treeDecSourceMapExFig}{
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.7]
    \node[bubble=\KthreeLeft](b1)at(0,0){};
    \node[bubble=\oneEdgeSourceLoop](b2)at(-1.5,|-b1-c){};
    \node[bubble=\twoEdgeLoop](b3)at(1.5,1){};
    \node[bubble=\oneEdgeLoop](b4)at(1.5,-1){};
    \draw[cut](b1)to(b2);
    \draw[cut](b1)to(b3);
    \draw[cut](b1)to(b4);
    \draw[->,cut](-2.5,|-b2)to(b2);
  \end{tikzpicture}
}
% relating monoidal width and path width
% proof upper bound monoidal width with path width
\newcommand{\mwdPwdUpperProofFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
  \end{tikzpicture}
  \quad = \qquad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g1)at(0,0){morphism=\(g_{1}\)};
    \node(i)[input]at(-0.5,|-g1-i){\(X\)};
    \pic(g2)at(1,|-g1-o){graphOneBoundary=\(g'\)};
    \draw[cut](0.5,0.5)to(0.5,-0.5);
  \end{tikzpicture}
}
% graphs with sources
% example of graph with sources
\newcommand{\graphSourcesExFig}{
  \begin{tikzpicture}
    \node(v1)[vertexsourcedot]at(0.5,0.5){};
    \node(v2)[vertexdot]at(0.5,-0.5){};
    \node(v3)[vertexdot]at(-0.5,-0.5){};
    \node(v4)[vertexsourcedot]at(-0.5,0.5){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v4);
    \draw[arc](v2)to(v3);
    \draw[arc](v2)to(v4);
    \draw[arc](v3)to(v4);
  \end{tikzpicture}
}
% tree decompositions
% example of tree decomposition
\newcommand{\treeDecExFig}{
  G =
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v5)[vertexdot]at(0,-0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v7)[vertexdot]at(0.5,-0.6){};
    \node(v8)[vertexdot]at(-1,0.3){};
    \node(v9)[vertexdot]at(-1,-0.3){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v3)to(v2);
    \draw[arc](v3)to(v5);
    \draw[arc](v5)to(v7);
    \draw[arc](v3)to(v7);
    \draw[arc](v2)to(v4);
    \draw[arc](v4)to(v6);
    \draw[arc](v2)to(v6);
    \draw[arc](v1)to(v8);
    \draw[arc](v1)to(v9);
    \draw[arc](v8)to(v9);
  \end{tikzpicture}
  \quad (Y,t) =
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.7]
    \node[bubble=\KthreeLeft](b1)at(0,0){};
    \node[bubble=\KthreeRight](b2)at(-1.5,0){};
    \node[bubble=\KthreeRight](b3)at(1.5,1){};
    \node[bubble=\KthreeRight](b4)at(1.5,-1){};
    \draw[cut](b1)to(b2);
    \draw[cut](b1)to(b3);
    \draw[cut](b1)to(b4);
  \end{tikzpicture}
}
% path decompositions
% example of path decomposition
\newcommand{\pathDecExFig}{
  G =
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v8)[vertexdot]at(-1,0.3){};
    \node(v9)[vertexdot]at(-1,-0.3){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v3)to(v2);
    \draw[arc](v2)to(v4);
    \draw[arc](v4)to(v6);
    \draw[arc](v2)to(v6);
    \draw[arc](v1)to(v8);
    \draw[arc](v1)to(v9);
    \draw[arc](v8)to(v9);
  \end{tikzpicture}
  \quad (P,p) =
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.6]
    \node[bubble=\KthreeLeft](b1)at(0,0){};
    \node[bubble=\KthreeRight](b2)at(-1.5,0){};
    \node[bubble=\KthreeRight](b3)at(1.5,1){};
    \draw[cut](b1)to(b2);
    \draw[cut](b1)to(b3);
  \end{tikzpicture}
}
% branch decompositions
% example of mapping from branch decompositions to monoidal decompositions
% path of length two pointing to the right
\newcommand{\pathRight}{
  \begin{tikzpicture}%[trim left={(-0.15,0)}, trim right={(0.5,0)}]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(g)at(-0.1,0){};
    \draw[arc](v1)to(v2);
    \draw[arc](v3)to(v2);
  \end{tikzpicture}
}
% graph with one vertical edge
\newcommand{\edgeVert}{
  \begin{tikzpicture}
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \draw[arc](v3)to(v2);
  \end{tikzpicture}
}
% graph with one edge going downward
\newcommand{\edgeDown}{
  \begin{tikzpicture}
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \draw[arc](v1)to(v2);
  \end{tikzpicture}
}
% graph with one edge going upward
\newcommand{\edgeUp}{
  \begin{tikzpicture}
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \draw[arc](v1)to(v3);
  \end{tikzpicture}
}
\newcommand{\bwdMappingExFig}{
  \begin{tikzpicture}[baseline=-0.1cm, yscale=0.7]
    \node[bubble=\KthreeRight](b1)at(0,0){};
    \node[bubble=\pathRight](b3)at(1.5,1){};
    \node[bubble=\edgeUp](b5)at(1.5,-1){};
    \node[bubble=\edgeDown](b6)at(3,2){};
    \node[bubble=\edgeVert](b7)at(3,0){};
    \draw[cut](b1)to(b3);
    \draw[cut](b1)to(b5);
    \draw[cut](b3)to(b7);
    \draw[cut](b3)to(b6);
    \draw[->, cut](-1.3,|-b1)to(b1);
  \end{tikzpicture}
  \quad\overset{\bTomdec}{\mapsto}\quad
  \begin{tikzpicture}[baseline=-0.1cm, transform shape]
    \pic(e1)at(-2.5,-0.8){edgeLeft};
    \pic(e2)at(0.2,0){edgeLeft};
    \pic(e3)at(1.4,0.8){edgeLeft};
    \pic(c1)at(-5,|-e2-c){widecomonoid};
    \pic(c2)at(-3.7,-0.4){comonoid};
    \pic(c3)at(-1,0.4){comonoid};
    \pic(u1)at(-5.6,|-c1-i){unit};
    \pic(u2)at(-4.3,|-c2-i){unit};
    \pic(u3)at(-1.6,|-c3-i){unit};
    \draw[-](c1-o2)to(e1-i2);
    \draw[-](c1-o1)to(e3-i1);
    \draw[-](c2-o1)to(e2-i2);
    \draw[-](c3-o1)to(e3-i2);
    \draw[cut](-4.5,1.3)to(-4.5,-1.3);
    \draw[cut](-1.9,1.3)to(-1.9,-1.3);
    \draw[cut](0.7,1.3)to(0.7,-1.3);
    \draw[cut](-4.3,|-c3-c)to(-2.1,|-c3-c);
    \draw[cut](-1.7,|-e3-c)to(0.5,|-e3-c);
  \end{tikzpicture}
}
% proof of the upper bound of monoidal width with branch width
\newcommand{\bwdProofFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
  \end{tikzpicture}
  \quad = \quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(-0.8,0.1){comonoid};
    \pic(m2)at(0.2,-0.1){comonoid};
    \pic(g1)at(1.2,|-m1-o1){graphThreeBoundary=\(g_{1}\)};
    \pic(g2)at(2.2,|-m2-o2){graphThreeBoundary=\(g_{2}\)};
    \pic(u)at(-0.4,|-m2-i){unit};
    \node(li1)at(-1.5,|-g1-i1){};
    \node(li2)at(-1.5,|-m1-i){};
    \node(li3)at(-1.5,|-g2-i3){};
    \draw[-](li1)to(g1-i1);
    \draw[-](li2)to(m1-i);
    \draw[-](li3)to(g2-i3);
    \draw[-](m1-o1)to(g1-i2);
    \draw[-](m2-o2)to(g2-i2);
    \draw[-](m1-o2)to(g2-i1);
    \draw[cut](1.7,0.9)to(1.7,-0.9);
    \draw[cut](-1.4,-0.5)to(1.5,-0.5);
  \end{tikzpicture}
}
% example of branch decomposition
\newcommand{\branchDecExFig}{
  G =
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v8)[vertexdot]at(1,0.3){};
    \node(v9)[vertexdot]at(1,-0.3){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v3)to(v2);
    \draw[arc](v1)to(v8);
    \draw[arc](v1)to(v9);
  \end{tikzpicture}
  \qquad(Y,b) =
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.7]
    \node[bubble=\KthreeRight](b1)at(0,0){};
    \node[bubble=\KthreeLeft](b2)at(1.5,0){};
    \node[bubble=\pathRight](b3)at(-1.5,1){};
    \node[bubble=\edgeUp](b5)at(-1.5,-1){};
    \node[bubble=\edgeDown](b6)at(-3,2){};
    \node[bubble=\edgeVert](b7)at(-3,0){};
    \node[bubble=\edgeDown](b8)at(3,-1){};
    \node[bubble=\edgeUp](b9)at(3,1){};
    \draw[cut](b1)to(b2);
    \draw[cut](b1)to(b3);
    \draw[cut](b1)to(b5);
    \draw[cut](b3)to(b7);
    \draw[cut](b3)to(b6);
    \draw[cut](b2)to(b9);
    \draw[cut](b2)to(b8);
    \draw[->,cut](0.75,1)to(0.75,0.3);
  \end{tikzpicture}
}
% monoidal decompositions
% example of monoidal decomposition
\newcommand{\monoidaldecExFig}{
  \begin{tikzpicture}
    \pic(f1)at(-2,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-0.5,0.5){morphismOneTwo=\(f\)};
    \pic(f3)at(-0.5,-0.5){morphismOneTwo=\(f\)};
    \pic(g1)at(2,|-f1-c){morphismTwoOne=\(g\)};
    \pic(g2)at(0.5,|-f2-c){morphismTwoOne=\(g\)};
    \pic(g3)at(0.5,|-f3-c){morphismTwoOne=\(g\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[-](g2-o)to(g1-i1);
    \draw[-](g3-o)to(g1-i2);
    \draw[cut](-1.2,0.8)to(-1.2,-0.8);
    \draw[cut](1.2,0.8)to(1.2,-0.8);
    \draw[cut](-1,|-f1-c)to(1,|-f1-c);
    \draw[cut](0,0.8)to(0,0.2);
    \draw[cut](0,-0.8)to(0,-0.2);
  \end{tikzpicture}
}
% example of monoidal decomposition of the number three
\newcommand{\monoidaldecThreeExFig}{
  \begin{tikzpicture}
    \pic(c1)at(-1.5,0){comonoid};
    \pic(m1)at(1.5,|-c1-c){monoid};
    \pic(c2)at(-0.5,|-c1-o1){comonoid};
    \pic(m2)at(0.5,|-m1-i1){monoid};
    \draw[-](c1-o2)to(m1-i2);
    \draw[cut](-1,0.5)to(-1,-0.5);
    \draw[cut](1,0.5)to(1,-0.5);
    \draw[cut](-0.8,-0.2)to(0.8,-0.2);
    \draw[cut](0,0.7)to(0,-0.1);
  \end{tikzpicture}
}

% example of monoidal decomposition of number-like morphisms
\newcommand{\mwdNumberLikeExFig}{
  \begin{tikzpicture}
    \pic(f1)at(-3,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-1.5,0.7){morphismOneTwo=\(f\)};
    \pic(f3)at(-1.5,-0.7){morphismOneTwo=\(f\)};
    \pic(g1)at(3,|-f1-c){morphismTwoOne=\(g\)};
    \pic(g2)at(1.5,|-f2-c){morphismTwoOne=\(g\)};
    \pic(g3)at(1.5,|-f3-c){morphismTwoOne=\(g\)};
    \node[aux](d1)at(0,1.2){\(\cdots\)};
    \node[aux](d2)at(0,0.2){\(\cdots\)};
    \node[aux](d3)at(0,-0.2){\(\cdots\)};
    \node[aux](d4)at(0,-1.2){\(\cdots\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[-](g2-o)to(g1-i1);
    \draw[-](g3-o)to(g1-i2);
    \draw[-](f2-o1)to(d1);
    \draw[-](f2-o2)to(d2);
    \draw[-](f3-o1)to(d3);
    \draw[-](f3-o2)to(d4);
    \draw[-](d1)to(g2-i1);
    \draw[-](d2)to(g2-i2);
    \draw[-](d3)to(g3-i1);
    \draw[-](d4)to(g3-i2);
    \draw[cut](-2.2,1.2)to(-2.2,-1.2);
    \draw[cut](2.2,1.2)to(2.2,-1.2);
    \draw[cut](-2,|-f1-c)to(2,|-g1-c);
    \draw[cut](-1,1.2)to(-1,0.2);
    \draw[cut](-1,-1.2)to(-1,-0.2);
    \draw[cut](1,1.2)to(1,0.2);
    \draw[cut](1,-1.2)to(1,-0.2);
    \draw[cut](-0.8,|-f2-c)to(0.8,|-g2-c);
    \draw[cut](-0.8,|-f3-c)to(0.8,|-g3-c);
  \end{tikzpicture}
}
% example monoidal tree decomposition
\newcommand{\monoidaltreedecExFig}{
  \begin{tikzpicture}[yscale=0.8]
    \pic(f1)at(-2,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-0.5,0.5){morphismOneTwo=\(f\)};
    \pic(f3)at(-0.5,-0.5){morphismOneTwo=\(f\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[cut](-1.2,0.8)to(-1.2,-0.8);
    \draw[cut](-1,|-f1-c)to(0,|-f1-c);
  \end{tikzpicture}
}
% example monoidal path decomposition
\newcommand{\monoidalpathdecExFig}{
  \begin{tikzpicture}[yscale=0.7]
    \pic(f1)at(-2,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-0.5,0.5){morphismOneTwo=\(f\)};
    \pic(f3)at(-0.5,-0.5){morphismOneTwo=\(f\)};
    \pic(g1)at(2,|-f1-i){morphismTwoOne=\(g\)};
    \pic(g2)at(0.5,|-f2-i){morphismTwoOne=\(g\)};
    \pic(g3)at(0.5,|-f3-i){morphismTwoOne=\(g\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[-](g2-o)to(g1-i1);
    \draw[-](g3-o)to(g1-i2);
    \draw[cut](-1.2,0.9)to(-1.2,-0.9);
    \draw[cut](1.2,0.9)to(1.2,-0.9);
    \draw[cut](0,0.9)to(0,-0.9);
  \end{tikzpicture}
}
% graphs with boundaries
% canonical example of graph with boundaries
\newcommand{\graphwithboundariesFig}{
  \begin{tikzpicture}[baseline=0cm]
    \pic(v)at(0,0){vertex=\(k\)};
    \pic(m1)at(-0.7,|-v-i){largemonoid};
    \pic(m2)at(-1.7,|-m1-i1){monoid};
    \pic(G)at(-1.7,|-m1-i2){adjacencyUp=\(G\)};
    \pic(L)at(-2.7,|-m2-i2){morphism=\(L\)};
    \pic(R)at(-2.7,|-m2-i1){morphism=\(R\)};
    \pic(c)at(-3.7,1.2){cup};
    \node[aux](n)at(-4,|-L-i){\(n\)};
    \node[aux](m)at(1,|-m2-o){\(m\)};
%    \node[aux, above right](k)at(m1-c){\(k\)};
    \draw[-](n)to(L-i);
    \draw[-](c-o1)to(m);
  \end{tikzpicture}
}
% monoidal width and rank width
% proof upper bound monoidal width with rank width
% figure inductive step
\newcommand{\mwdrwdupperproofFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
    \node[aux,left]at(g-i){\(n\)};
  \end{tikzpicture}
  \quad = \quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){widecomonoid};
    \pic(v1)at(6.5,1.2){vertex=\(k_{1}\)};
    \pic(v2)at(6.5,-1.2){vertex=\(k_{2}\)};
    \pic(m1)at(5.8,|-v1-i){largemonoid};
    \pic(m2)at(5.8,|-v2-i){largemonoid};
    \pic(L1)at(4.8,|-m1-i2){morphism=\(L_{1}\)};
    \pic(L2)at(4.8,|-m2-i1){morphism=\(L_{2}\)};
    \pic(G1)at(4.8,|-m1-i1){adjacencyUp=\(G_{1}\)};
    \pic(G2)at(4.8,|-m2-i2){adjacencyUp=\(G_{2}\)};
    \pic(m3)at(2.5,|-L1-i){monoid};
    \pic(m4)at(2.5,|-L2-i){monoid};
    \pic(N1)at(1.5,|-m3-i1){morphism=\(N_{1}\)};
    \pic(N2)at(1.5,|-m4-i2){morphism=\(N_{2}\)};
    \pic(S)at(1.5,|-m3-i2){morphism=\(S\)};
    \pic(u)at(0.5,|-c-c){cup};
    \draw[-](c-o1)to(N1-i);
    \draw[-](c-o2)to(N2-i);
    \draw[-](u-o2)to(m4-i1);
    \draw[-](m3-o)to(L1-i);
    \draw[-](m4-o)to(L2-i);
    \node[aux,left](n)at(c-i){\(n\)};
%    \node[aux,above right](k1)at(m1-c){\(k_{1}\)};
%    \node[aux,above right](k2)at(m2-c){\(k_{2}\)};
    \node[aux,above right](r1)at(m3-c){\(r_{1}\)};
    \node[aux,above right](r2)at(m4-c){\(r_{2}\)};
    \draw[cut](3.1,2.5)to(3.1,-2.5);
    \draw[cut](3.3,|-u-c)to(6.8,|-u-c);
  \end{tikzpicture}
}
% monoidal width and rank width
% proof upper bound monoidal width with rank width
% figure inductive step with the cuts explicitly
\newcommand{\mwdrwdupperproofFigOneCuts}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
    \node[aux,left]at(g-i){\(n\)};
  \end{tikzpicture}
  \, = \,
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(c)at(0,0){widecomonoid};
    \pic(v1)at(4.2,1.2){vertex=\(k_{1}\)};
    \pic(v2)at(4.2,-1.2){vertex=\(k_{2}\)};
    \pic(m1)at(3.5,|-v1-i){largemonoid};
    \pic(m2)at(3.5,|-v2-i){largemonoid};
    \pic(G1)at(2.5,|-m1-i1){adjacencyUp=\(G_{1}\)};
    \pic(G2)at(2.5,|-m2-i2){adjacencyUp=\(G_{2}\)};
    \pic(m3)at(2.5,|-m1-i2){monoid};
    \pic(m4)at(2.5,|-m2-i1){monoid};
    \pic(N1)at(1.5,|-m3-i1){morphism=\(A_{1}\)};
    \pic(N2)at(1.5,|-m4-i2){morphism=\(A_{2}\)};
    \pic(S)at(1.5,|-m3-i2){morphism=\(C\)};
    \pic(u)at(0.5,|-c-c){cup};
    \draw[-](c-o1)to(N1-i);
    \draw[-](c-o2)to(N2-i);
    \draw[-](u-o2)to(m4-i1);
    \node[aux,left](n)at(c-i){\(n\)};
%    \node[aux,above right](k1)at(m1-c){\(k_{1}\)};
%    \node[aux,above right](k2)at(m2-c){\(k_{2}\)};
  \end{tikzpicture}
  \, = \,
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(c)at(-1.5,0){widecomonoid};
    \pic(v1)at(5,1.2){vertex=\(k_{1}\)};
    \pic(v2)at(5,-1.2){vertex=\(k_{2}\)};
    \pic(m1)at(4.3,|-v1-i){largemonoid};
    \pic(m2)at(4.3,|-v2-i){largemonoid};
    \pic(L1)at(3.3,|-m1-i2){morphism=\(L_{1}\)};
    \pic(L2)at(3.3,|-m2-i1){morphism=\(L_{2}\)};
    \pic(G1)at(3.3,|-m1-i1){adjacencyUp=\(G_{1}\)};
    \pic(G2)at(3.3,|-m2-i2){adjacencyUp=\(G_{2}\)};
    \pic(m3)at(1,|-L1-i){monoid};
    \pic(m4)at(1,|-L2-i){monoid};
    \pic(N1)at(0,|-m3-i1){morphism=\(N_{1}\)};
    \pic(N2)at(0,|-m4-i2){morphism=\(N_{2}\)};
    \pic(S)at(0,|-m3-i2){morphism=\(S\)};
    \pic(u)at(-1,|-c-c){cup};
    \draw[-](m3-o)to(L1-i);
    \draw[-](m4-o)to(L2-i);
    \draw[-](c-o1)to(N1-i);
    \draw[-](c-o2)to(N2-i);
    \draw[-](u-o2)to(m4-i1);
    \node[aux,left](n)at(c-i){\(n\)};
%    \node[aux,above right](k1)at(m1-c){\(k_{1}\)};
%    \node[aux,above right](k2)at(m2-c){\(k_{2}\)};
    \node[aux,above right](r1)at(m3-c){\(r_{1}\)};
    \node[aux,above right](r2)at(m4-c){\(r_{2}\)};
    \draw[cut](1.6,2.3)to(1.6,-2.3);
    \draw[cut](1.8,|-u-c)to(5.5,|-u-c);
  \end{tikzpicture}
}

\newcommand{\mwdrwdupperproofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(b)at(0,0){morphism=\(b\)};
    \node[aux,left]at(b-i){\(n\)};
    \node[aux,right]at(b-o){\(r_{1}+r_{2}\)};
  \end{tikzpicture}
  \quad = \quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){widecomonoid};
    \pic(m3)at(2.5,0.6){monoid};
    \pic(m4)at(2.5,-0.6){monoid};
    \pic(N1)at(1.5,|-m3-i1){morphism=\(N_{1}\)};
    \pic(N2)at(1.5,|-m4-i2){morphism=\(N_{2}\)};
    \pic(S)at(1.5,|-m3-i2){morphism=\(S\)};
    \pic(u)at(0.5,|-c-c){cup};
    \draw[-](c-o1)to(N1-i);
    \draw[-](c-o2)to(N2-i);
    \draw[-](u-o2)to(m4-i1);
    \node[aux,left](n)at(c-i){\(n\)};
    \node[aux,right](r1)at(m3-o){\(r_{1}\)};
    \node[aux,right](r2)at(m4-o){\(r_{2}\)};
  \end{tikzpicture}
}
% intuitive example of a graph with dangling edges
\newcommand{\danglinggraphIdeaExFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(0.5,0.5){};
    \node(v2)[vertexdot]at(0.5,-0.5){};
    \node(v3)[ghostdot]at(-0.5,-0.5){};
    \node(v4)[ghostdot]at(-0.5,0.5){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v4);
    \draw[arc](v2)to(v4);
    \draw[arc](v2)to(v3);
  \end{tikzpicture}
}
\newcommand{\danglinggraphIdeaExFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(0.5,0.5){};
    \node(v2)[vertexdot]at(0.5,-0.5){};
    \node(v3)[ghostdot]at(-0.5,-0.5){};
    \node(v4)[ghostdot]at(-0.5,0.5){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v4);
    \draw[arc](v1)to(v3);
    \draw[arc](v2)to(v3);
  \end{tikzpicture}
}
\newcommand{\danglinggraphIdeaExFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(0.5,0.5){};
    \node(v2)[vertexdot]at(0.5,-0.5){};
    \node(v3)[vertexdot]at(-0.5,-0.5){};
    \node(v4)[vertexdot]at(-0.5,0.5){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v4);
    \draw[arc](v2)to(v3);
    \draw[arc](v3)to(v4);
    \draw[arc, out=-20, in=110](v4)to(v2);
    \draw[arc, out=-70, in=160](v4)to(v2);
  \end{tikzpicture}
}

% example of graph with dangling edges as a morphism from n to 0 in the prop of graphs
\newcommand{\danglinggraphExFig}{
  \begin{tikzpicture}[baseline=0cm]
    \pic(v)at(0,0){vertex=\(k\)};
    \pic(m1)at(-0.7,|-v-i){largemonoid};
    \pic(G)at(-1.7,|-m1-i2){adjacencyUp=\(G\)};
    \pic(B)at(-1.7,|-m1-i1){morphism=\(B\)};
    \node[aux](n)at(-4,|-B-i){\(n\)};
%    \node[aux, above right](k)at(m1-c){\(k\)};
    \draw[-](n)to(B-i);
  \end{tikzpicture}
}
% example of morphism from 2 to 0 in the prop of graphs and glueing of graphs with dangling edges
\newcommand{\danglinggraphGlueingExFig}{
  \begin{aligned}
  g_1 &=
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.8, transform shape]
    \pic(u)at(0,0){cup};
    \pic(m1)at(1,0.6){monoid};
    \pic(m2)at(1,-0.6){monoid};
    \pic(v1)at(1.7,|-m1-o){vertex};
    \pic(v2)at(1.7,|-m2-o){vertex};
    \pic(m3)at(0,|-m2-i2){largemonoid};
    \pic(c)at(-1,|-m1-i2){largecomonoid};
    \draw[-](c-o1)to(m1-i1);
    \draw[-](-1.5,|-m3-i2)to(m3-i2);
  \end{tikzpicture} &\qquad g_2 &=
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.8, transform shape]
    \pic(u)at(0,0){cup};
    \pic(m1)at(1,0.6){monoid};
    \pic(m2)at(1,-0.6){monoid};
    \pic(v1)at(1.7,|-m1-o){vertex};
    \pic(v2)at(1.7,|-m2-o){vertex};
    \pic(m3)at(0,|-m1-i1){largemonoid};
    \pic(c)at(-1,|-m2-i1){largecomonoid};
    \draw[-](c-o2)to(m2-i2);
    \draw[-](-1.5,|-m3-i1)to(m3-i1);
  \end{tikzpicture} &\qquad \cup_2 \dcomp (g_1 \tensor g_2) &=
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.8, transform shape]
    \pic(u1)at(0,1.8){cup};
    \pic(m11)at(1,2.4){monoid};
    \pic(m12)at(1,1.2){monoid};
    \pic(v11)at(1.7,|-m11-o){vertex};
    \pic(v12)at(1.7,|-m12-o){vertex};
    \pic(m13)at(0,|-m12-i2){largemonoid};
    \pic(c1)at(-1,|-m11-i2){largecomonoid};
    \draw[-](c1-o1)to(m11-i1);
    \draw[-](-1.5,|-m13-i2)to(m13-i2);
    \pic(u2)at(0,-1.8){cup};
    \pic(m21)at(1,-1.2){monoid};
    \pic(m22)at(1,-2.4){monoid};
    \pic(v21)at(1.7,|-m21-o){vertex};
    \pic(v22)at(1.7,|-m22-o){vertex};
    \pic(m23)at(0,|-m21-i1){largemonoid};
    \pic(c2)at(-1,|-m22-i1){largecomonoid};
    \pic(wc1)at(-2,|-m13-c){verywidecup};
    \pic(wc2)at(-2,|-m23-c){verywidecup};
    \draw[-](c2-o2)to(m22-i2);
    \draw[-](-1.5,|-m23-i1)to(m23-i1);
    \draw[cut](-1.5,2.7)to(-1.5,-2.7);
    \draw[cut](-1.3,0)to(2,0);
  \end{tikzpicture}
  \end{aligned}
}

% normal form of morphisms in the prop of graphs
\newcommand{\morphismpropgraphExFig}{
  \begin{tikzpicture}[baseline=0cm]
    \pic(v)at(0,0){vertex=\(k\)};
    \pic(m1)at(-0.7,|-v-i){largemonoid};
    \pic(m2)at(-1.7,|-m1-i1){monoid};
    \pic(G)at(-1.7,|-m1-i2){adjacencyUp=\(G\)};
    \pic(L)at(-2.7,|-m2-i2){morphism=\(L\)};
    \pic(R)at(-2.7,|-m2-i1){morphism=\(R\)};
    \pic(c)at(-3.7,1.2){cup};
    \pic(c1)at(-4.2,|-c-c){widecomonoid};
    \pic(P)at(-2.7,|-c1-o1){morphism=\(P\)};
    \pic(m3)at(-1.7,1.8){monoid};
    \pic(m4)at(1,|-m3-i2){monoid};
    \pic(F)at(0,|-m4-i2){adjacencyUp=\(F\)};
    \node[aux, left](n)at(c1-i){\(n\)};
    \node[aux, right](m)at(m4-o){\(m\)};
%    \node[aux, above right](k)at(m1-c){\(k\)};
    \draw[-](c1-o2)to(L-i);
    \draw[-](c-o1)to(m3-i2);
    \draw[-](c1-o1)to(P-i);
    \draw[-](m3-o)to(m4-i1);
  \end{tikzpicture}
}
% figure in the proof of the lower bound of monoidal width with rank width: two ways of writing a composition of two graphs without wires to the future
\newcommand{\mwdrankwidthlowerproofFig}{
  \begin{aligned}
  &\begin{tikzpicture}[baseline=1.2cm]
    \pic(v1)at(0,0){vertex=\(k_{1}\)};
    \pic(m11)at(-0.7,|-v1-i){largemonoid};
    \pic(m12)at(-1.7,|-m11-i1){monoid};
    \pic(G1)at(-1.7,|-m11-i2){adjacencyUp=\(G_{1}\)};
    \pic(L1)at(-2.7,|-m12-i2){morphism=\(L_{1}\)};
    \pic(R1)at(-2.7,|-m12-i1){morphism=\(R_{1}\)};
    \pic(c1)at(-3.7,1.2){cup};
    \pic(c11)at(-4.7,|-c1-c){widecomonoid};
    \pic(P1)at(-3.7,|-c11-o1){morphism=\(P_{1}\)};
    \pic(m13)at(-1.7,1.8){monoid};
    \node[aux, left](n)at(c11-i){\(n\)};
    \node[aux, above](j)at(0,|-n){\(j\)};
%    \node[aux, above right](k1)at(m11-c){\(k_{1}\)};
    \draw[-](c11-o2)to(L1-i);
    \draw[-](c1-o1)to(m13-i2);
    \draw[-](P1-o)to(m13-i1);
    \pic(v2)at(5.5,0){vertex=\(k_{2}\)};
    \pic(m21)at(4.8,|-v2-i){largemonoid};
    \pic(m22)at(3.8,|-m21-i1){monoid};
    \pic(G2)at(3.8,|-m21-i2){adjacencyUp=\(G_{2}\)};
    \pic(L2)at(2.8,|-m22-i2){morphism=\(L_{2}\)};
    \pic(R2)at(2.8,|-m22-i1){morphism=\(R_{2}\)};
    \pic(c2)at(1.8,1.2){cup};
    \pic(c21)at(0.8,|-c2-c){widecomonoid};
    \pic(P2)at(1.8,|-c21-o1){morphism=\(P_{2}\)};
    \pic(m23)at(3.8,1.8){monoid};
    \node[aux, right](m)at(5.5,|-n){\(m\)};
%    \node[aux, above right](k2)at(m21-c){\(k_{2}\)};
    \draw[-](m13-o)to(c21-i);
    \draw[-](c21-o2)to(L2-i);
    \draw[-](c2-o1)to(m23-i2);
    \draw[-](P2-o)to(m23-i1);
    \draw[-](m23-o)to(m);
  \end{tikzpicture}\\
  &= \quad
  \begin{tikzpicture}[baseline=1.2cm]
    \pic(v1)at(-1,0){vertex=\(k_{1}\)};
    \pic(m11)at(-1.7,|-v1-i){largemonoid};
    \pic(m12)at(-2.7,|-m11-i1){monoid};
    \pic(G1)at(-2.7,|-m11-i2){adjacencyUp=\(G_{1}\)};
    \pic(L1)at(-3.7,|-m12-i2){morphism=\(L_{1}\)};
    \pic(c1)at(-3.7,1.2){cup};
    \pic(c11)at(-4.7,|-c1-c){widecomonoid};
    \node[aux, left](n)at(c11-i){\(n\)};
%    \node[aux, above right](k1)at(m11-c){\(k_{1}\)};
    \pic(v2)at(7.5,0){vertex=\(k_{2}\)};
    \pic(m21)at(6.8,|-v2-i){largemonoid};
    \pic(m22)at(5.8,|-m21-i1){monoid};
    \pic(G2)at(5.8,|-m21-i2){adjacencyUp=\(G_{2}\)};
    \pic(R2)at(4.8,|-m22-i1){morphism=\(R_{2}\)};
    \pic(c2)at(3.8,1.2){cup};
    \pic(m23)at(5.8,1.8){monoid};
    \node[aux, right](m)at(7.5,|-n){\(m\)};
%    \node[aux, above right](k2)at(m21-c){\(k_{2}\)};
    \draw[-](c2-o1)to(m23-i2);
    \draw[-](m23-o)to(m);
    \pic(b1)at(-1,|-m22-c){comonoid};
    \pic(b2)at(-1,|-m23-c){comonoid};
    \pic(b3)at(3,|-b1-c){monoid};
    \pic(b4)at(3,|-b2-c){monoid};
    \pic(s)at(1,|-c2-c){swap};
    \pic(P)at(1,|-b2-o1){morphism=\(P\)};
    \pic(C)at(1,|-b1-o2){morphism=\(\transpose{C}\)};
    \pic(R1)at(0,|-b1-o1){morphism=\(\transpose{\overline{R}}_{1}\)};
    \pic(L2)at(2,|-R1-c){morphism=\(\overline{L}_{2}\)};
    \draw[-](b1-o2)to(C-i);
    \draw[-](b2-o1)to(P-i);
    \draw[-](b2-o2)to(s-i1);
    \draw[-](P-o)to(b4-i1);
    \draw[-](s-o1)to(b4-i2);
    \draw[-](C-o)to(b3-i2);
    \draw[-](c11-o1)to(b2-i);
    \draw[-](c1-o1)to(b1-i);
    \draw[-](b4-o)to(m23-i1);
    \draw[-](b3-o)to(m22-i2);
  \end{tikzpicture}
  \end{aligned}
}
% figure in the complete proof of the lower bound of monoidal width with rank width: two ways of writing a composition of two graphs with wires to the future
\newcommand{\mwdrankwidthlowerproofFigFuture}{
  \begin{aligned}
  &\begin{tikzpicture}[baseline=1.2cm,scale=0.9, transform shape]
    \pic(v1)at(0,0){vertex=\(k_{1}\)};
    \pic(m11)at(-0.7,|-v1-i){largemonoid};
    \pic(m12)at(-1.7,|-m11-i1){monoid};
    \pic(G1)at(-1.7,|-m11-i2){adjacencyUp=\(G_{1}\)};
    \pic(L1)at(-2.7,|-m12-i2){morphism=\(L_{1}\)};
    \pic(R1)at(-2.7,|-m12-i1){morphism=\(R_{1}\)};
    \pic(c1)at(-3.7,1.2){cup};
    \pic(c11)at(-4.7,|-c1-c){widecomonoid};
    \pic(P1)at(-3.7,|-c11-o1){morphism=\(P_{1}\)};
    \pic(m13)at(-1.7,1.8){monoid};
    \pic(m14)at(1.2,|-c1-c){monoid};
    \pic(F1)at(0.2,|-m14-i2){adjacencyUp=\(F_{1}\)};
    \node[aux, left](n)at(c11-i){\(n\)};
    \node[aux, above right](j)at(m14-c){\(j\)};
%    \node[aux, above right](k1)at(m11-c){\(k_{1}\)};
    \draw[-](c11-o2)to(L1-i);
    \draw[-](c1-o1)to(m13-i2);
    \draw[-](P1-o)to(m13-i1);
    \draw[-](m13-o)to(m14-i1);
    \pic(v2)at(6.5,0){vertex=\(k_{2}\)};
    \pic(m21)at(5.8,|-v2-i){largemonoid};
    \pic(m22)at(4.8,|-m21-i1){monoid};
    \pic(G2)at(4.8,|-m21-i2){adjacencyUp=\(G_{2}\)};
    \pic(L2)at(3.8,|-m22-i2){morphism=\(L_{2}\)};
    \pic(R2)at(3.8,|-m22-i1){morphism=\(R_{2}\)};
    \pic(c2)at(2.8,1.2){cup};
    \pic(c21)at(1.8,|-c2-c){widecomonoid};
    \pic(P2)at(2.8,|-c21-o1){morphism=\(P_{2}\)};
    \pic(m23)at(4.8,1.8){monoid};
    \pic(m24)at(7.5,|-m23-i2){monoid};
    \pic(F2)at(6.5,|-m24-i2){adjacencyUp=\(F_{2}\)};
    \node[aux, right](m)at(m24-o){\(m\)};
%    \node[aux, above right](k2)at(m21-c){\(k_{2}\)};
    \draw[-](c21-o2)to(L2-i);
    \draw[-](c2-o1)to(m23-i2);
    \draw[-](P2-o)to(m23-i1);
    \draw[-](m23-o)to(m24-i1);
  \end{tikzpicture}\\
  =& \quad
  \begin{tikzpicture}[baseline=1.2cm,scale=0.9, transform shape]
    \pic(v1)at(-1,0){vertex=\(k_{1}\)};
    \pic(m11)at(-1.7,|-v1-i){largemonoid};
    \pic(m12)at(-2.7,|-m11-i1){monoid};
    \pic(G1)at(-2.7,|-m11-i2){adjacencyUp=\(G_{1}\)};
    \pic(L1)at(-3.7,|-m12-i2){morphism=\(L_{1}\)};
    \pic(c1)at(-3.7,1.2){cup};
    \pic(c11)at(-4.7,|-c1-c){widecomonoid};
    \node[aux, left](n)at(c11-i){\(n\)};
%    \node[aux, above right](k1)at(m11-c){\(k_{1}\)};
    \pic(v2)at(7.5,0){vertex=\(k_{2}\)};
    \pic(m21)at(6.8,|-v2-i){largemonoid};
    \pic(m22)at(5.8,|-m21-i1){monoid};
    \pic(G2)at(5.8,|-m21-i2){adjacencyUp=\(\overline{G}_{2}\)};
    \pic(R2)at(4.8,|-m22-i1){morphism=\(\overline{R}_{2}\)};
    \pic(c2)at(3.8,1.2){cup};
    \pic(m23)at(5.8,1.8){monoid};
    \pic(m24)at(8.5,|-m23-i2){monoid};
    \pic(F)at(7.5,|-m24-i2){adjacencyUp=\(F\)};
    \node[aux, right](m)at(m24-o){\(m\)};
%    \node[aux, above right](k2)at(m21-c){\(k_{2}\)};
    \draw[-](c2-o1)to(m23-i2);
    \draw[-](m23-o)to(m24-i1);
    \pic(b1)at(-1,|-m22-c){comonoid};
    \pic(b2)at(-1,|-m23-c){comonoid};
    \pic(b3)at(3,|-b1-c){monoid};
    \pic(b4)at(3,|-b2-c){monoid};
    \pic(s)at(1,|-c2-c){swap};
    \pic(P)at(1,|-b2-o1){morphism=\(P\)};
    \pic(C)at(1,|-b1-o2){morphism=\(\transpose{C}\)};
    \pic(R1)at(0,|-b1-o1){morphism=\(\transpose{\overline{R}}_{1}\)};
    \pic(L2)at(2,|-R1-c){morphism=\(\overline{L}_{2}\)};
    \draw[-](b1-o2)to(C-i);
    \draw[-](b2-o1)to(P-i);
    \draw[-](b2-o2)to(s-i1);
    \draw[-](P-o)to(b4-i1);
    \draw[-](s-o1)to(b4-i2);
    \draw[-](C-o)to(b3-i2);
    \draw[-](c11-o1)to(b2-i);
    \draw[-](c1-o1)to(b1-i);
    \draw[-](b4-o)to(m23-i1);
    \draw[-](b3-o)to(m22-i2);
  \end{tikzpicture}
  \end{aligned}
}
% figure for intuition of lemma for rank on boundary
\newcommand{\lemmarankonboundaryIdeaFig}{
  g =
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(v)at(0,0){vertex};
    \pic(m)at(-1,|-v-i){largemonoid};
    \pic(G)at(-2,|-m-i2){adjacencyUp=\(G\)};
    \pic(B)at(-2,|-m-i1){morphism=\(B'\)};
    \pic(M)at(-3,|-B-i){morphism=\(M\)};
  \end{tikzpicture}
  \quad\leadsto\quad g' =
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(v)at(0,0){vertex};
    \pic(m)at(-1,|-v-i){largemonoid};
    \pic(G)at(-2,|-m-i2){adjacencyUp=\(G\)};
    \pic(B)at(-2,|-m-i1){morphism=\(B'\)};
    \draw[-](-3.5,|-B-i)to(B-i);
  \end{tikzpicture}
}
% figure for intuition of lemma about adding to boundary
\newcommand{\lemmaaddtoboundaryIdeaFig}{
  g =
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(v)at(0,0){vertex};
    \pic(m)at(-1,|-v-i){largemonoid};
    \pic(G)at(-2,|-m-i2){adjacencyUp=\(G\)};
    \pic(B)at(-2,|-m-i1){morphism=\(B\)};
    \draw[-](-3.5,|-B-i)to(B-i);
  \end{tikzpicture}
  \quad\leadsto\quad g' =
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(v)at(0,0){vertex};
    \pic(m)at(-1,|-v-i){largemonoid};
    \pic(G)at(-2,|-m-i2){adjacencyUp=\(G\)};
    \pic(B)at(-2,|-m-i1){morphism=\(B\)};
    \pic(M)at(-3,|-B-i){morphism=\(M\)};
  \end{tikzpicture}
}
% figure for idea of lemma about cutting along ranks
\newcommand{\lemmacutalongranksIdeaFig}{
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(m1)at(0,0.6){monoid};
    \pic(m2)at(0,-0.6){monoid};
    \pic(A1)at(-2,|-m1-i1){morphism=\(A_{1}\)};
    \pic(A2)at(-2,|-m2-i2){morphism=\(A_{2}\)};
    \pic(C)at(-1,|-m1-i2){morphism=\(C\)};
    \pic(u)at(-2,0){cup};
    \draw[-](A1-o)to(m1-i1);
    \draw[-](A2-o)to(m2-i2);
    \draw[-](u-o2)to(m2-i1);
    \node[aux,left]at(A1-i){\(n\)};
    \node[aux,left]at(A2-i){\(n\)};
    \node[aux,right]at(m1-o){\(k_{1}\)};
    \node[aux,right]at(m2-o){\(k_{2}\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm,scale=0.9, transform shape]
    \pic(m1)at(0,0.6){monoid};
    \pic(m2)at(0,-0.6){monoid};
    \pic(A1)at(-2,|-m1-i1){morphism=\(N_{1}\)};
    \pic(A2)at(-2,|-m2-i2){morphism=\(N_{2}\)};
    \pic(C)at(-1,|-m1-i2){morphism=\(S\)};
    \pic(u)at(-2,0){cup};
    \pic(L1)at(1,|-m1-o){morphism=\(L_{1}\)};
    \pic(L2)at(1,|-m2-o){morphism=\(L_{2}\)};
    \draw[-](A1-o)to(m1-i1);
    \draw[-](A2-o)to(m2-i2);
    \draw[-](u-o2)to(m2-i1);
    \node[aux,left]at(A1-i){\(n\)};
    \node[aux,left]at(A2-i){\(n\)};
    \node[aux,right]at(L1-o){\(k_{1}\)};
    \node[aux,right]at(L2-o){\(k_{2}\)};
    \node[aux, above right]at(m1-c){\(r_{1}\)};
    \node[aux, above right]at(m2-c){\(r_{2}\)};
  \end{tikzpicture}
}
% figure for intuition about lemma on adding wires to the future
\newcommand{\lemmawirestofutureIdeaFig}{
  g =
  \begin{tikzpicture}[baseline=0.5cm,scale=0.9, transform shape]
    \pic(v)at(0,0){vertex=\(k\)};
    \pic(m1)at(-0.7,|-v-i){largemonoid};
    \pic(m2)at(-1.7,|-m1-i1){monoid};
    \pic(G)at(-1.7,|-m1-i2){adjacencyUp=\(G\)};
    \pic(L)at(-2.7,|-m2-i2){morphism=\(L\)};
    \pic(R)at(-2.7,|-m2-i1){morphism=\(R\)};
    \pic(c)at(-3.7,1.2){cup};
    \pic(c1)at(-4,|-c-c){widecomonoid};
    \pic(P)at(-2.7,|-c1-o1){morphism=\(P\)};
    \pic(m3)at(-1.7,1.8){monoid};
    \node[aux, left](n)at(c1-i){\(j\)};
    \node[aux, right](m)at(0.2,|-n){\(m\)};
%    \node[aux, above right](k)at(m1-c){\(k\)};
    \draw[-](c1-o2)to(L-i);
    \draw[-](c-o1)to(m3-i2);
    \draw[-](c1-o1)to(P-i);
    \draw[-](m3-o)to(m);
  \end{tikzpicture}
  \quad\leadsto\quad f \dcomp g =
  \begin{tikzpicture}[baseline=0.5cm,scale=0.9, transform shape]
    \pic(v)at(0,0){vertex=\(k\)};
    \pic(m1)at(-0.7,|-v-i){largemonoid};
    \pic(m2)at(-1.7,|-m1-i1){monoid};
    \pic(G)at(-1.7,|-m1-i2){adjacencyUp=\(G\)};
    \pic(L)at(-2.7,|-m2-i2){morphism=\(L\)};
    \pic(R)at(-2.7,|-m2-i1){morphism=\(R\)};
    \pic(c)at(-3.7,1.2){cup};
    \pic(c1)at(-4,|-c-c){widecomonoid};
    \pic(P)at(-2.7,|-c1-o1){morphism=\(P\)};
    \pic(m3)at(-1.7,1.8){monoid};
    \pic[xscale=0.8](m4)at(-4.5,|-c1-i){monoid};
    \pic(F)at(-5.4,|-m4-i2){adjacencyUp=\(F\)};
    \node[aux, left](n)at(-7,|-m4-i1){\(j\)};
    \node[aux, right](m)at(0.2,|-n){\(m\)};
%    \node[aux, above right](k)at(m1-c){\(k\)};
    \draw[-](c1-o2)to(L-i);
    \draw[-](c-o1)to(m3-i2);
    \draw[-](c1-o1)to(P-i);
    \draw[-](n)to(m4-i1);
    \draw[-](m3-o)to(m);
  \end{tikzpicture}
}
% figure for intuition about rank decompositions
\newcommand{\cutrankExFig}{
  \begin{tikzpicture}[baseline=-0.1cm, scale = 0.5]
    \node[vertexdot](v1)at(1,1){};
    \node[vertexdot](v2)at(1,-1){};
    \node[vertexdot](v3)at(-1,-1){};
    \node[vertexdot](v4)at(-1,1){};
    \draw[arc](v1)to(v2);
    \draw[arc](v1)to(v3);
    \draw[arc](v1)to(v4);
    \draw[arc](v2)to(v3);
    \draw[arc](v2)to(v4);
    \draw[arc](v3)to(v4);
    \draw[cut](0,1.3)to(0,-1.3);
  \end{tikzpicture}
  \qquad
  \rank\begin{pmatrix} 1 & 1 \\ 1 & 1 \end{pmatrix} = 1
  }

